Developing Theoretical Foundations for Runtime Enforcement

The ubiquitous reliance on software systems increases the need for ensuring that systems behave correctly and are well protected against security risks. Runtime enforcement is a dynamic analysis technique that utilizes software monitors to check the runtime behaviour of a software system with respect to a correctness specification. Whenever the runtime behaviour of the monitored system is about to deviate from the specification (either due to a programming bug or a security hijack attack), the monitors apply enforcement techniques to prevent this deviation. Current Runtime Enforcement techniques require that the correctness specification defines the behaviour of the enforcement monitor itself. This burdens the specifier with not only having to define property that needs to be enforced, but also with having to specify how this should be enforced at runtime; we thus relieve the specifier from this burden by resorting to a highly expressive logic. Using a logic we allow the specifier to define the correctness specification as a logic formula from which we can automatically synthesise the appropriate enforcement monitor. Highly expressive logics can, however, permit for defining a wide variety of formulae, some of which cannot actually be enforced correctly at runtime. We thus study the enforceability of Hennessy Milner Logic with Recursion for which we identify a subset that allows for defining enforceable formulae. This allows us to define a synthesis function that translates enforceable formulae into enforcement monitors. As our monitors are meant to ensure the correct behaviour of the monitored system, it is imperative that they work correctly themselves. We thus study formal definitions that allow us to ensure that our enforcement monitors behave correctly.

==> figs/fig-ra.tex <==
% !TEX root = main.tex

\begin{tikzpicture}[>=latex,auto,thick]
	\begin{scope}[draw=blue!50,fill=blue!20,minimum width=2cm,minimum height=1cm]
		\node (monitor) at ( 0,1) [shape=rectangle,draw,fill] {Monitor};
		\node (system) at (3.5,1) [shape=rectangle,draw,fill] {System};
	\end{scope}
	\node (env) at (1.75,-0.2) {};
	\begin{scope}[draw=red,fill=red]
		\draw [->] ($(system.west)+(0,-0.35)$) to   node[above] (envsrc2) {events} ($(monitor.east)+(0,-0.35)$);
		\draw [->] ($(monitor.east)+(0,0.1)$) to  node {actions} ($(system.west)+(0,0.1)$);
		\draw[->] (envsrc2) to (env);
	\end{scope}
\end{tikzpicture}


==> figs/fig-re.tex <==
% !TEX root = main.tex
\begin{tikzpicture}[>=latex,auto,thick]
	\begin{scope}[draw=blue!50,fill=blue!20,minimum width=2cm,minimum height=1cm]
		\node (monitor) at ( 0,1) [shape=rectangle,draw,fill] {Monitor};
		\node (system) at ( 3.5,1) [shape=rectangle,draw,fill] {System};
	\end{scope}
	\node (supervisor) at (0,-0.75) {};
	\begin{scope}[draw=red,fill=red]
		\draw[->] (system) to node[above]{events} (monitor);
		\draw [->] (monitor) to  node[near end] {modified events} (supervisor);
	\end{scope}
	\begin{scope}[draw=black, dashed]
		\draw (-1.25,1.75) --(4.75,1.75) -- (4.75,0.1) -- (-1.25,0.1) -- (-1.25,1.75);
	\end{scope}
\end{tikzpicture}

==> figs/fig-rv.tex <==
% !TEX root = main.tex

\begin{tikzpicture}[>=latex,auto,thick]
		\begin{scope}[draw=blue!50,fill=blue!20,minimum width=2cm,minimum height=1cm]
		\node (monitor) at ( 0,1) [shape=rectangle,draw,fill] {Monitor};
		\node (system) at (3.5,1) [shape=rectangle,draw,fill] {System};
		\end{scope}
		\node (supervisor) at (0,-0.25) {};
		\node (env) at (1.6,-0.2) {};
		\node (envsrc1) at (1.6,1.1) {};
		\begin{scope}[draw=red,fill=red]
		\draw[->] (system) to node[above]{events} (monitor);
		\draw[->] (envsrc1) -- (env);
		\draw [->] (monitor) to  node {flag} (supervisor);
		\end{scope}		
\end{tikzpicture}

==> figs/fig-traverse-partition.tex <==
% !TEX root = report.tex

\begin{tikzpicture}
	%\path [draw=black] (-5,1.75) rectangle (5.75,7);
	\begin{pgfonlayer}{nodelayer}
	
		\node [style=none] (3) at (0.5, 6.5) {$\partitionFun{\set{\XOEq}\cup\eqq'}{\set{0} }{\emptyset}{\;=\;}\subMap$};
		\node [style=none] (4) at (0.5, 6) {\childrenFun{\eqq}{0}=\set{1,2}};
		\node [style=none] (5) at (0.5, 4.3) {\partition\!\!$\begin{xbrackets}{c}
				\Set{\;\XAEq,\qquad \XBEq\;}\\\cup\;\eqq'', \quad 
				\set{1,2}, \quad \subMap
			\end{xbrackets}\!{\;=\;}\subMap'$};
		%\node [style=none] (5) at (0.5, 4.5) {\partitionFun{\Set{\;\XAEq,\;\; \XBEq\;}\cup\;\eqq''}{\set{1,2}}{\subMap'}\!{=}\subMap''};
		\node [style=none] (6) at (-2, 3.5) {$\childrenFun{\eqq'}{1}{=}\set{3}$};
		\node [style=none] (8) at (3, 3.5) {$\childrenFun{\eqq'}{2}{=}\set{4}$};
		\node [style=none] (9) at (0.5, 2) {$\qquad\quad\partitionFun{\set{\XCEq\qquad\quad\qquad\qquad\qquad\XDEq}}{\set{5} }{\subMap'}{\;=\;}\greybox{\subMap'}$};
		\node [style=none] (10) at (-2.25, 5) {};
		\node [style=none] (11) at (3, 5) {};
		
		\node [style=none] (12) at (-2, 2.25) {};
		\node [style=none] (13) at (3, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4) to (10);
		\draw [style=arrow] (4) to (11);
		
		\draw [style=arrow] (6) to (12);
		\draw [style=arrow] (8) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figs/fig-traverse-uni.tex <==
% !TEX root = report.tex

\newcommand{\hnecAS}{\ensuremath{\hnec{\actSN{\recv{\dvVA}{\dvVB}}{\dvVA{\neq}i}\subMap(1)}}\xspace}
\newcommand{\hnecBS}{\ensuremath{\hnec{\actSN{\recv{\dvVC}{\dvVD}}{\dvVD{\neq}3}\subMap(2)}}\xspace}
\newcommand{\hnecCS}{\ensuremath{\hnec{\actSN{\send{\dvVE}{\dvVF}}{\ctru}\subMap(3)}}\xspace}
\newcommand{\hnecDS}{\ensuremath{\hnec{\actSN{\send{\dvVG}{\dvVH}}{\dvVG{=}\dvVC}\subMap(4)}}\xspace}

\newcommand{\XOEqS}{\ensuremath{\hVarX_{0}{=}\hnecAS\hVarX_{1}{\hand}\hnecBS\hVarX_{2}}}
\newcommand{\XAEqS}{\ensuremath{\hVarX_{1}{=}\hnecCS\hVarX_{3}}}
\newcommand{\XBEqS}{\ensuremath{\hVarX_{2}{=}\hnecDS\hVarX_{4}}}
\newcommand{\XCEqS}{\ensuremath{\hVarX_{3}{=}\hfls}}
\newcommand{\XDEqS}{\ensuremath{\hVarX_{4}{=}\hfls}}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=shadowRect] (0) at (0.75, 4.25) {\color{black}\XOEqN};
		\node [style=none] (0Label) at (5.35, 4.95) {\uni};
		\node [style=shadowRect] (1) at (-3.25, 1.25) {\color{black}\XAEqN};
		\node [style=none] (1Label) at (-1.2, 2.2) {\uni};		
		\node [style=shadowRect] (2) at (4.75, 1.25) {\color{black}\XBEqN};
		\node [style=none] (2Label) at (7.25, 2.2) {\uni};
		
		\node [style=rect] (3) at (0, 5) {\XOEqS};
		\node [style=rect] (4) at (-4, 2) {\XAEqS};
		\node [style=rect] (5) at (4, 2) {\XBEqS};
		\node [style=rect] (6) at (-4, -1) {\XCEqS};
		\node [style=rect] (7) at (4, -1) {\XDEqS};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (3) to (5);
		\draw [style=arrow, bend left=80, out=90, looseness=1.75 ] ($(3.east)+(0,0.0)$) to ($(0.east)-(0.0,0)$);
		\draw [style=arrow, bend left=80, out=90, looseness=1.5 ] ($(4.east)+(0,0.2)$) to ($(1.north east)-(0.2,0)$);
		\draw [style=arrow, bend left=80, out=90, looseness=1.5 ] ($(5.east)+(0,0.2)$) to ($(2.north east)-(0.2,0)$);
		\draw [style=arrow] (4) to (6);
		\draw [style=arrow] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figs/fig-traverse.tex <==
\begin{tikzpicture}
	\path [draw=black] (-5,1.75) rectangle (5.75,7);
	\path [draw=black] (-10.2,1.75) rectangle (-5.2,7);
	
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 6.5) {\traverseFun{\eqq}{\set{\;0\;}}{\projFunSym}{\acc}};
		\node [style=none] (1) at (-7.75, 4.5) {\traverseFun{\eqq'}{\set{1,2,3}}{\projFunSym}{\acc'}};
		\node [style=none] (2) at (-7.75, 2.25) {\traverseFun{\eqq''}{\set{5}}{\projFunSym}{\acc''}};
		\node [style=none] (3) at (0.5, 6.5) {$\projFun{\set{\XOEq}\cup\eqq'}{\set{0} }{\acc}=\acc'$};
		\node [style=none] (4) at (0.5, 6) {\childrenFun{\eqq}{0}=\set{1,2,3}};
		\node [style=none] (5) at (0.5, 4.5) {\projFunSym\!\!$\begin{xbrackets}{c}
				\Set{\;\XAEq,\qquad \XBEq\;,\qquad \XCEq\;}\\\cup\;\eqq'', \quad 
				\set{1,2,3}, \quad \acc'
			\end{xbrackets}\!{=}\acc''$};
		\node [style=none] (6) at (-3.25, 3.7) {$\childrenFun{\eqq'}{1}{=}\emptyset$};
		\node [style=none] (7) at (0.5, 3.7) {$\childrenFun{\eqq'}{2}{=}\set{5}$};
		\node [style=none] (8) at (4, 3.7) {$\childrenFun{\eqq'}{3}{=}\emptyset$};
		\node [style=none] (9) at (0.5, 2.25) {$\projFun{\set{\;\XEEq\;}}{\set{5} }{\acc''}=\greybox{\acc'''}$};
		\node [style=none] (10) at (-2.25, 5) {};
		\node [style=none] (11) at (3, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (7) to (9);
		\draw [style=arrow] (4) to (10);
		\draw [style=arrow] (4) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
